Three Things to Know about Deep Metric Learning

This paper addresses supervised deep metric learning for open-set image retrieval, focusing on three key aspects: the loss function, mixup regularization, and model initialization. In deep metric learning, optimizing the retrieval evaluation metric, recall@k, via gradient descent is desirable but challenging due to its non-differentiable nature. To overcome this, we propose a differentiable surrogate loss that is computed on large batches, nearly equivalent to the entire training set. This computationally intensive process is made feasible through an implementation that bypasses the GPU memory limitations. Additionally, we introduce an efficient mixup regularization technique that operates on pairwise scalar similarities, effectively increasing the batch size even further. The training process is further enhanced by initializing the vision encoder using foundational models, which are pre-trained on large-scale datasets. Through a systematic study of these components, we demonstrate that their synergy enables large models to nearly solve popular benchmarks.

==> data_ab_bs.tex <==
\pgfplotstableread{
 		bs_sop	sop_r1     bs_cars     cars_r1      cars_simix_r1   cars_r1_sap
 		16		72.9	    16          74.60       86.27           68.9
 		32		77.3	    32          77.04       87.46           71.91
 		64		79.0	    64          76.67       87.31           75.64
 		128		79.7	    128         78.92       87.43           77.92
 		256		80.5        256         79.14       87.06           78.48
 		512     81.2        392         80.72       88.17           79.50
 		1024    82.0        nan         nan         nan             nan
 		2048    82.5        nan         nan         nan             nan
 		4096    82.8        nan         nan         nan             nan
 		8192    82.4        nan         nan         nan             nan
 		% 16384   80.97       nan         nan         nan             nan
 	}{\yfccLambda}


==> fig_bs.tex <==
\input{data_ab_bs}
\begin{tikzpicture}
\begin{axis}[%
	width=0.8\linewidth,
	height=0.6\linewidth,
	xlabel={\small batch size},
	ylabel={\small r@1},
	title={varying batch size},
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.7, row sep=-2.5pt},
   	xtick={16,32,64,128,256,512,1024,2048,4096},
   	xmode=log,
   	log basis x={2},
    grid=both,
]
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_cars, y expr={\thisrow{cars_r1_sap}}]
	\yfccLambda;
	\addlegendentry{SAP};
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_cars, y expr={\thisrow{cars_r1}}] 
	\yfccLambda;
	\addlegendentry{RS@k};
	\addplot[color=magenta,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=bs_cars, y expr={\thisrow{cars_simix_r1}}]
	\yfccLambda;
	\addlegendentry{RS@k+SiMix};
\end{axis}
\end{tikzpicture}

==> fig_deriv.tex <==
%
\begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));sigmap(\x)=sigma(\x)*(1-sigma(\x));}]
\begin{axis}[%
	width=0.99\linewidth,
	height=0.5\linewidth,
	xlabel={$r$},
	ylabel={$\frac{d\sigma_{\tau_1}(u)}{du},~u=k-r$},
	% title={$\frac{d\sigma_{\tau_1}(k-r)}{dr}$},
	legend cell align={left},
	legend pos=north east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    xtick = {1,3,5,7,9},
    xmin = 1,
    xmax = 10,
    domain=0:30
]
\addplot[blue,mark=none,samples=500]   (x,{sigmap(x-1)});\addlegendentry{$k=1$}
\addplot[red,mark=none,samples=500]   (x,{sigmap(x-2)});\addlegendentry{$k=2$}
\addplot[green,mark=none,samples=500]   (x,{sigmap(x-4)});\addlegendentry{$k=4$}
\addplot[black,mark=none,samples=500]   (x,{sigmap(x-1)+sigmap(x-2)+sigmap(x-4)});\addlegendentry{$K=\{1,2,4\}$};
\end{axis}
\end{tikzpicture}
%


==> fig_sigmoid.tex <==
%
\begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));sigmap(\x)=sigma(\x)*(1-sigma(\x));}]
\begin{axis}[%
	width=0.57\linewidth,
	height=0.5\linewidth,
	xlabel={$u = k -1 - r_\Omega(q,x)$},
	% ylabel={\small g(u)},
	title={$g(u)= \sigma_{\tau_1}(u), \tau_1=1$},
	legend cell align={left},
	legend pos=north west,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    xmin = -8,
    xmax = 8,
    domain=-8:8
]
\addplot[blue,mark=none,samples=500]   (x,{sigma(x/1.0)});\addlegendentry{$g(u)$}
\addplot[red,mark=none,samples=500]   (x,{sigmap(x/1.0)});\addlegendentry{$\frac{dg(u)}{du}$}
\end{axis}
%
\end{tikzpicture}
%
\hspace{-5pt}
% \raisebox{12pt}
{
\begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));sigmap(\x)=sigma(\x)*(1-sigma(\x));}]
\begin{axis}[%
	width=0.57\linewidth,
	height=0.5\linewidth,
	xlabel={$u= s_{qz}-s_{qx}$ },
	% ylabel={\small g(u)},
	title={$g(u)= \sigma_{\tau_2}(u), \tau_2 =0.01$},
	legend cell align={left},
	legend pos=north west,
    legend style={cells={anchor=east}, font =\small, fill opacity=0.8, row sep=-2.5pt},
    xmin = -1,
    xmax = 1,
    domain=-1:1
]
\addplot[blue,mark=none,samples=500]   (x,{sigma(x/0.01)});
\addplot[red,mark=none,samples=500]   (x,{sigmap(x/0.01)});
\end{axis}
\end{tikzpicture}
}
%


==> fig_sop_bs.tex <==
\raisebox{0pt}{
\input{latex/fig/data_ab_bs}
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth,
	height=0.4\linewidth,
	xlabel={\small batch size},
	ylabel={\small r@1},
   	% xtick={16,64,256,1024,4096,16384},
   	xtick={16,64,256,1024,4096},
   	xmode=log,
   	legend pos=south east,
   	log basis x={2},
    grid=both,
    xlabel style = {yshift=1.0ex,font=\footnotesize}, 
]
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_sop, y expr={\thisrow{sop_r1}}] \yfccLambda;
	\addlegendentry{RS@k\textsuperscript{\dag}};
\end{axis}
\end{tikzpicture}
}
\input{latex/fig/data_ab_bs}
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth,
	height=0.4\linewidth,
	xlabel={\small batch size},
	ylabel={\small r@1},
   	xtick={16,32,64,128,256,512,1024,2048,4096},
   	xmode=log,
   	legend pos=south east,
   	log basis x={2},
    grid=both,
    xlabel style = {yshift=1.0ex,font=\footnotesize},
]
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_cars, y expr={\thisrow{cars_r1}}] \yfccLambda;
	\addlegendentry{RS@k\textsuperscript{\dag}};
	\addplot[color=brown,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_cars, y expr={\thisrow{cars_r1_sap}}] \yfccLambda;
	\addlegendentry{SAP\textsuperscript{\dag}};
\end{axis}
\end{tikzpicture}

==> fig_sop_bs_supp.tex <==
\raisebox{0pt}{
\input{latex/fig/data_ab_bs}
\begin{tikzpicture}
\begin{axis}[%
	width=0.7\linewidth,
	height=0.4\linewidth,
	xlabel={\small batch size},
	ylabel={\small r@1},
   	% xtick={16,64,256,1024,4096,16384},
   	xtick={16,64,256,1024,4096},
   	xmode=log,
   	legend pos=south east,
   	log basis x={2},
    grid=both,
    xlabel style = {yshift=1.0ex,font=\footnotesize}, 
]
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_sop, y expr={\thisrow{sop_r1}}] \yfccLambda;
	\addlegendentry{RS@k\textsuperscript{\dag}};
\end{axis}
\end{tikzpicture}
}


==> fig_temp.tex <==
\input{data_ab_temp}
\begin{tikzpicture}
\begin{axis}[%
	width=0.8\linewidth,
	height=0.6\linewidth,
	xlabel={\small $\tau_{1}$},
	ylabel={\small r@1},
	title={varying temperature},
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.7, row sep=-2.5pt},
   	xtick={0.1,0.5,1.0,2.0,5.0},
   	xticklabels={0.1,0.5,1.0,2.0,5.0},
   	xmode=log,
   	ymin=70,
    grid=both,
]
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=temp, y expr={\thisrow{cars_r1}}] 
	\yfccLambda;
	\addlegendentry{RS@k};
	\addplot[color=magenta,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=temp, y expr={\thisrow{cars_simix_r1}}] \yfccLambda;
	\addlegendentry{RS@k+SiMix};
\end{axis}
\end{tikzpicture}

==> fig_temp_bs.tex <==
\raisebox{3pt}{
\input{data_ab_temp}
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth,
	height=0.5\linewidth,
	xlabel={\small $\tau_{1}$},
	ylabel={\small r@1},
	title={varying temperature},
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.7, row sep=-2.5pt},
   	xtick={0.1,0.5,1.0,2.0,5.0},
   	xticklabels={0.1,0.5,1.0,2.0,5.0},
   	xmode=log,
   	ymin=70,
    grid=both,
]
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=temp, y expr={\thisrow{cars_r1}}] 
	\yfccLambda;
	\addlegendentry{RS@k$^{\dag}$};
	\addplot[color=magenta,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=temp, y expr={\thisrow{cars_simix_r1}}] \yfccLambda;
	\addlegendentry{RS@k+SiMix$^{\dag}$};
\end{axis}
\end{tikzpicture}
}
%
\input{data_ab_bs}
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth,
	height=0.5\linewidth,
	xlabel={\small batch size},
	ylabel={\small r@1},
	title={varying batch size},
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.7, row sep=-2.5pt},
   	xtick={16,32,64,128,256,512,1024,2048,4096},
   	xmode=log,
   	log basis x={2},
    grid=both,
]
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_cars, y expr={\thisrow{cars_r1_sap}}]
	\yfccLambda;
	\addlegendentry{SAP$^{\dag}$};
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_cars, y expr={\thisrow{cars_r1}}] 
	\yfccLambda;
	\addplot[color=magenta,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=bs_cars, y expr={\thisrow{cars_simix_r1}}]
	\yfccLambda;
\end{axis}
\end{tikzpicture}



==> results_barplot.tex <==
\begin{tabular}{c}
%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
    \begin{axis} [
        width  = \linewidth,
        height = 3.2cm,
        font=\footnotesize,
        symbolic x coords={Margin, RS@k0, RS@k+SimMix0, a, FastAP,BlackboxAP, ROADMAP, SAP, SAP1, RS@k1, RS@k+SimMix1,b,SAP2, RS@k2,c,SAP3, RS@k3},
        xtick={Margin, RS@k0, RS@k+SimMix0, FastAP,BlackboxAP, ROADMAP, SAP, SAP1, RS@k1, RS@k+SimMix1, SAP2, RS@k2,SAP3, RS@k3},
        xticklabels={Margin~\cite{wms+17}, RS@k{\color{red}\textbf{$\dagger$}}, RS@k+SimMix{\color{red}\textbf{$\dagger$}}, FastAP~\cite{chx+19},Blackbox-AP~\cite{rmp+20}, ROADMAP~\cite{ramzi2021robust}, SAP~\cite{bxk+20}, SAP~\cite{bxk+20}{\color{red}\textbf{$\dagger$}}{\tiny +GeM+LN}, RS@k{\color{red}\textbf{$\dagger$}}, RS@k+SimMix{\color{red}\textbf{$\dagger$}}, SAP~\cite{bxk+20}{\color{red}\textbf{$\dagger$}}, RS@k{\color{red}\textbf{$\dagger$}}, SAP~\cite{bxk+20}{\color{red}\textbf{$\dagger$}}, RS@k{\color{red}\textbf{$\dagger$}} },
        title = {iNaturalist},
        title style = {font=\tiny, yshift=-5pt},        
        x tick label style={rotate=45, align=right, text width=80pt, font=\tiny, xshift=-18pt, yshift=22pt},
        ylabel = {Recall@1},
        legend pos=north west,legend style={legend columns=-1, font=\footnotesize},
        ymin=55,ymax=100,
        bar width=0.6cm,                       %% changed
        ybar=-0.6cm,                           %% new
        enlarge x limits={abs=0.9cm},
        nodes near coords,                     %% new 
        nodes near coords align={vertical},    %% new
        every node near coord/.append style={font=\tiny,scale=1},        
        grid=none,
        ymajorgrids=true,xmajorticks=true,xminorticks=false,yminorgrids=true,
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.35cm); },
]
        %
        \addplot[style={black,fill=none,mark=none,pattern=grid}] coordinates {(a,0)}; % space
        \addlegendentry{ResNet50-128D}
        \addplot[style={black,fill=none,mark=none,pattern=dots}] coordinates {(b,0)}; % space
        \addlegendentry{ResNet50-512D}
        \addplot[style={black,fill=none,mark=none,pattern=north east lines}] coordinates {(c,0)}; % space
        \addlegendentry{ViT-B/32-512D}
        \addplot[style={black,fill=none,mark=none,pattern=crosshatch}] coordinates {(c,0)}; % space
        \addlegendentry{ViT-B/16-512D}
        %
        % \addplot[style={black,fill=RedOrange,mark=none,postaction={pattern=grid, pattern color=black}}] coordinates {(ProxyNCA, 61.6)};            
        \addplot[style={black,fill=Yellow,mark=none,postaction={pattern=grid, pattern color=black}}] coordinates {(Margin, 58.1)};
        \addplot[style={black,fill=LimeGreen,mark=none,postaction={pattern=grid, pattern color=black}}, nodes near coords=69.3] coordinates {(RS@k0,69.3)};
        \addplot[style={black,fill=Green,mark=none,postaction={pattern=grid, pattern color=black}}] coordinates {(RS@k+SimMix0,69.6)};
        %
        \addplot[style={black,fill=Mulberry,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(FastAP, 60.6)};            
        \addplot[style={black,fill=Salmon,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(BlackboxAP, 62.9)};
        \addplot[style={black,fill=RubineRed,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(ROADMAP, 69.1)};
        \addplot[style={black,fill=Blue,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(SAP,67.2)};
        \addplot[style={black,fill=SkyBlue,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(SAP1,68.7)};
        \addplot[style={black,fill=LimeGreen,mark=none,postaction={pattern=dots, pattern color=black}}, nodes near coords=71.2] coordinates {(RS@k1,71.2)};
        \addplot[style={black,fill=Green,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(RS@k+SimMix1,71.8)};        
        %
        \addplot[style={black,fill=SkyBlue,mark=none,postaction={pattern=north east lines, pattern color=black}}, nodes near coords=72.2] coordinates {(SAP2,72.2)};
        \addplot[style={black,fill=LimeGreen,mark=none,postaction={pattern=north east lines, pattern color=black}}] coordinates {(RS@k2,75.9)};        
        %
        \addplot[style={black,fill=SkyBlue,mark=none,postaction={pattern=crosshatch, pattern color=black}}, nodes near coords=79.1] coordinates {(SAP3,79.1)};
        \addplot[style={black,fill=LimeGreen,mark=none,postaction={pattern=crosshatch, pattern color=black}}] coordinates {(RS@k3,83.9)};        
    \end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
\\[-35pt]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
    \begin{axis} [
        width  = \linewidth,
        height = 3.2cm,
        font=\footnotesize,
        symbolic x coords={Margin, ContwM, RS@k0, RS@k+SimMix0, a, FastAP,BlackboxAP,  HORDE,ProxyNCAplus, ROADMAP, IntraBatch, CIA, SAP, SAP1, RS@k1, RS@k+SimMix1,b,SAP2, RS@k2,c,SAP3, RS@k3},
        xtick={ContwM, Margin, RS@k0, RS@k+SimMix0, FastAP,BlackboxAP,  HORDE,ProxyNCAplus, ROADMAP, IntraBatch, CIA, SAP, SAP1, RS@k1, RS@k+SimMix1, SAP2, RS@k2,SAP3, RS@k3},
        xticklabels={Margin~\cite{wms+17}, Cont. w/M \cite{wzh+20},RS@k{\color{red}\textbf{$\dagger$}}, RS@k+SimMix{\color{red}\textbf{$\dagger$}}, FastAP~\cite{chx+19},Blackbox-AP~\cite{rmp+20}, HORDE~\cite{jph+19},ProxyNCA++~\cite{tdt20}, ROADMAP~\cite{ramzi2021robust}, IntraBatch~\cite{sel21}, CIA~\cite{kpm+23}, SAP~\cite{bxk+20}, SAP~\cite{bxk+20}{\color{red}\textbf{$\dagger$}}{\tiny +GeM+LN}, RS@k{\color{red}\textbf{$\dagger$}}, RS@k+SimMix{\color{red}\textbf{$\dagger$}}, SAP~\cite{bxk+20}{\color{red}\textbf{$\dagger$}}, RS@k{\color{red}\textbf{$\dagger$}}, SAP~\cite{bxk+20}{\color{red}\textbf{$\dagger$}}, RS@k{\color{red}\textbf{$\dagger$}} },
        title = {SOP},
        title style = {font=\tiny, yshift=-5pt},        
        x tick label style={rotate=45, align=right, text width=80pt, font=\tiny, xshift=-18pt, yshift=22pt},
        ylabel = {Recall@1},
        legend pos=north west,legend style={legend columns=-1, font=\footnotesize},
        ymin=60,ymax=100,
        bar width=0.5cm,                       %% changed
        ybar=-0.5cm,                           %% new
        enlarge x limits={abs=0.9cm},
        nodes near coords,                     %% new 
        nodes near coords align={vertical},    %% new
        every node near coord/.append style={font=\tiny,scale=1},        
        grid=none,
        ymajorgrids=true,xmajorticks=true,xminorticks=false,yminorgrids=true,
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.35cm); },
]
        %
        % \addplot[style={black,fill=none,mark=none,pattern=grid}] coordinates {(a,0)}; % space
        % \addlegendentry{ResNet50-128D}
        % \addplot[style={black,fill=none,mark=none,pattern=dots}] coordinates {(b,0)}; % space
        % \addlegendentry{ResNet50-512D}
        % \addplot[style={black,fill=none,mark=none,pattern=north east lines}] coordinates {(c,0)}; % space
        % \addlegendentry{ViT-B/32-512D}
        % \addplot[style={black,fill=none,mark=none,pattern=crosshatch}] coordinates {(c,0)}; % space
        % \addlegendentry{ViT-B/16-512D}
        % %
        % \addplot[style={black,fill=RedOrange,mark=none,postaction={pattern=grid, pattern color=black}}] coordinates {(ProxyNCA, 73.7)};            
        \addplot[style={black,fill=Yellow,mark=none,postaction={pattern=grid, pattern color=black}}] coordinates {(Margin, 72.7)};
        \addplot[style={black,fill=RedOrange,mark=none,postaction={pattern=grid, pattern color=black}}] coordinates {(ContwM, 80.6)};                    
        \addplot[style={black,fill=LimeGreen,mark=none,postaction={pattern=grid, pattern color=black}}, nodes near coords=80.6] coordinates {(RS@k0,80.6)};
        \addplot[style={black,fill=Green,mark=none,postaction={pattern=grid, pattern color=black}}] coordinates {(RS@k+SimMix0,80.9)};
        %
        \addplot[style={black,fill=Mulberry,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(FastAP, 76.4)};            
        \addplot[style={black,fill=Salmon,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(BlackboxAP, 78.6)};
        \addplot[style={black,fill=BrickRed,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(HORDE, 80.1)};            
        \addplot[style={black,fill=GreenYellow,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(ProxyNCAplus, 80.7)};        
        \addplot[style={black,fill=RubineRed,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(ROADMAP,83.1)};
        \addplot[style={black,fill=BurntOrange,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(IntraBatch, 81.4)};
        \addplot[style={black,fill=Red,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(CIA, 82.3)};        
        \addplot[style={black,fill=Blue,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(SAP,80.1)};
        \addplot[style={black,fill=SkyBlue,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(SAP1,80.3)};
        \addplot[style={black,fill=LimeGreen,mark=none,postaction={pattern=dots, pattern color=black}}, nodes near coords=82.8] coordinates {(RS@k1,82.8)};
        \addplot[style={black,fill=Green,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(RS@k+SimMix1,82.1)};        
        %
        \addplot[style={black,fill=SkyBlue,mark=none,postaction={pattern=north east lines, pattern color=black}}, nodes near coords=83.7] coordinates {(SAP2,83.7)};
        \addplot[style={black,fill=LimeGreen,mark=none,postaction={pattern=north east lines, pattern color=black}}] coordinates {(RS@k2,85.1)};        
        %
        \addplot[style={black,fill=SkyBlue,mark=none,postaction={pattern=crosshatch, pattern color=black}}, nodes near coords=86.6] coordinates {(SAP3,86.6)};
        \addplot[style={black,fill=LimeGreen,mark=none,postaction={pattern=crosshatch, pattern color=black}}] coordinates {(RS@k3,88.0)};        
    \end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
\\[-35pt]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
    \begin{axis} [
        width  = \linewidth,
        height = 3.2cm,
        font=\footnotesize,
        symbolic x coords={ContwM, RS@k0, RS@k+SimMix0, a, FastAP,BlackboxAP, SAP, SAP1, RS@k1, RS@k+SimMix1,b,SAP2, RS@k2,c,SAP3, RS@k3},
        xtick={ContwM,RS@k0, RS@k+SimMix0, FastAP,BlackboxAP, SAP, SAP1, RS@k1, RS@k+SimMix1, SAP2, RS@k2,SAP3, RS@k3},
        xticklabels={Cont. w/M \cite{wzh+20}, RS@k{\color{red}\textbf{$\dagger$}}, RS@k+SimMix{\color{red}\textbf{$\dagger$}}, FastAP~\cite{chx+19},Blackbox-AP~\cite{rmp+20}, SAP~\cite{bxk+20}, SAP~\cite{bxk+20}{\color{red}\textbf{$\dagger$}}{\tiny +GeM+LN}, RS@k{\color{red}\textbf{$\dagger$}}, RS@k+SimMix{\color{red}\textbf{$\dagger$}}, SAP~\cite{bxk+20}{\color{red}\textbf{$\dagger$}}, RS@k{\color{red}\textbf{$\dagger$}}, SAP~\cite{bxk+20}{\color{red}\textbf{$\dagger$}}, RS@k{\color{red}\textbf{$\dagger$}} },
        title = {VehicleID - Large},
        title style = {font=\tiny, yshift=-5pt},        
        x tick label style={rotate=45, align=right, text width=80pt, font=\tiny, xshift=-18pt, yshift=22pt},
        ylabel = {Recall@1},
        legend pos=north west,legend style={legend columns=-1, font=\footnotesize},
        ymin=80,ymax=100,
        bar width=0.6cm,                       %% changed
        ybar=-0.6cm,                           %% new
        enlarge x limits={abs=0.9cm},
        nodes near coords,                     %% new 
        nodes near coords align={vertical},    %% new
        every node near coord/.append style={font=\tiny,scale=1},        
        grid=none,
        ymajorgrids=true,xmajorticks=true,xminorticks=false,yminorgrids=true,
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.35cm); },
]
        %
        % \addplot[style={black,fill=none,mark=none,pattern=grid}] coordinates {(a,0)}; % space
        % \addlegendentry{ResNet50-128D}
        % \addplot[style={black,fill=none,mark=none,pattern=dots}] coordinates {(b,0)}; % space
        % \addlegendentry{ResNet50-512D}
        % \addplot[style={black,fill=none,mark=none,pattern=north east lines}] coordinates {(c,0)}; % space
        % \addlegendentry{ViT-B/32-512D}
        % \addplot[style={black,fill=none,mark=none,pattern=crosshatch}] coordinates {(c,0)}; % space
        % \addlegendentry{ViT-B/16-512D}
        %
        % \addplot[style={black,fill=RedOrange,mark=none,postaction={pattern=grid, pattern color=black}}] coordinates {(ProxyNCA, 61.6)};            
        % \addplot[style={black,fill=Yellow,mark=none,postaction={pattern=grid, pattern color=black}}] coordinates {(Margin, 58.1)};
        \addplot[style={black,fill=RedOrange,mark=none,postaction={pattern=grid, pattern color=black}}] coordinates {(ContwM, 93.0)};
        \addplot[style={black,fill=LimeGreen,mark=none,postaction={pattern=grid, pattern color=black}}, nodes near coords=93.5] coordinates {(RS@k0,93.5)};
        \addplot[style={black,fill=Green,mark=none,postaction={pattern=grid, pattern color=black}}] coordinates {(RS@k+SimMix0,93.0)};
        %
        \addplot[style={black,fill=Mulberry,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(FastAP, 87.5)};            
        \addplot[style={black,fill=Salmon,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(BlackboxAP, 93.0)};
        \addplot[style={black,fill=Blue,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(SAP,91.9)};
        \addplot[style={black,fill=SkyBlue,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(SAP1,91.0)};
        \addplot[style={black,fill=LimeGreen,mark=none,postaction={pattern=dots, pattern color=black}}, nodes near coords=93.8] coordinates {(RS@k1,93.8)};
        \addplot[style={black,fill=Green,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(RS@k+SimMix1,93.3)};        
        %
        \addplot[style={black,fill=SkyBlue,mark=none,postaction={pattern=north east lines, pattern color=black}}, nodes near coords=92.1] coordinates {(SAP2,92.1)};
        \addplot[style={black,fill=LimeGreen,mark=none,postaction={pattern=north east lines, pattern color=black}}] coordinates {(RS@k2,93.2)};        
        %
        \addplot[style={black,fill=SkyBlue,mark=none,postaction={pattern=crosshatch, pattern color=black}}, nodes near coords=93.1] coordinates {(SAP3,93.1)};
        \addplot[style={black,fill=LimeGreen,mark=none,postaction={pattern=crosshatch, pattern color=black}}] coordinates {(RS@k3,94.7)};        
    \end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
\\[-35pt]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
    \begin{axis} [
        width  = \linewidth,
        height = 3.2cm,
        font=\footnotesize,
        symbolic x coords={Margin,RS@k0, RS@k+SimMix0, a, HORDE,ProxyNCAplus, IntraBatch, CIA, SAP, SAP1, RS@k1, RS@k+SimMix1,b,SAP2, RS@k2,c,SAP3, RS@k3},
        xtick={Margin, RS@k0, RS@k+SimMix0, HORDE,ProxyNCAplus, IntraBatch, CIA, SAP, SAP1, RS@k1, RS@k+SimMix1, SAP2, RS@k2,SAP3, RS@k3},
        xticklabels={Margin~\cite{wms+17}, RS@k{\color{red}\textbf{$\dagger$}}, RS@k+SimMix{\color{red}\textbf{$\dagger$}}, HORDE~\cite{jph+19},ProxyNCA++~\cite{tdt20},  IntraBatch~\cite{sel21}, CIA~\cite{kpm+23}, SAP~\cite{bxk+20}, SAP~\cite{bxk+20}{\color{red}\textbf{$\dagger$}}{\tiny +GeM+LN}, RS@k{\color{red}\textbf{$\dagger$}}, RS@k+SimMix{\color{red}\textbf{$\dagger$}}, SAP~\cite{bxk+20}{\color{red}\textbf{$\dagger$}}, RS@k{\color{red}\textbf{$\dagger$}}, SAP~\cite{bxk+20}{\color{red}\textbf{$\dagger$}}, RS@k{\color{red}\textbf{$\dagger$}} },
        title = {Cars196},
        title style = {font=\tiny, yshift=-5pt},        
        x tick label style={rotate=45, align=right, text width=80pt, font=\tiny, xshift=-18pt, yshift=22pt},
        ylabel = {Recall@1},
        legend pos=north west,legend style={legend columns=-1, font=\footnotesize},
        ymin=70,ymax=100,
        bar width=0.6cm,                       %% changed
        ybar=-0.6cm,                           %% new
        enlarge x limits={abs=0.9cm},
        nodes near coords,                     %% new 
        nodes near coords align={vertical},    %% new
        every node near coord/.append style={font=\tiny,scale=1},        
        grid=none,
        ymajorgrids=true,xmajorticks=true,xminorticks=false,yminorgrids=true,
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.35cm); },
]
        %
        % \addplot[style={black,fill=none,mark=none,pattern=grid}] coordinates {(a,0)}; % space
        % \addlegendentry{ResNet50-128D}
        % \addplot[style={black,fill=none,mark=none,pattern=dots}] coordinates {(b,0)}; % space
        % \addlegendentry{ResNet50-512D}
        % \addplot[style={black,fill=none,mark=none,pattern=north east lines}] coordinates {(c,0)}; % space
        % \addlegendentry{ViT-B/32-512D}
        % \addplot[style={black,fill=none,mark=none,pattern=crosshatch}] coordinates {(c,0)}; % space
        % \addlegendentry{ViT-B/16-512D}
        % %
        % \addplot[style={black,fill=RedOrange,mark=none,postaction={pattern=grid, pattern color=black}}] coordinates {(ProxyNCA, 73.2)};            
        \addplot[style={black,fill=Yellow,mark=none,postaction={pattern=grid, pattern color=black}}] coordinates {(Margin, 79.6)};
        \addplot[style={black,fill=LimeGreen,mark=none,postaction={pattern=grid, pattern color=black}}, nodes near coords=78.1] coordinates {(RS@k0,78.1)};
        \addplot[style={black,fill=Green,mark=none,postaction={pattern=grid, pattern color=black}}] coordinates {(RS@k+SimMix0,84.7)};
        %
        \addplot[style={black,fill=BrickRed,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(HORDE, 86.2)};            
        \addplot[style={black,fill=GreenYellow,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(ProxyNCAplus, 86.5)};
        \addplot[style={black,fill=BurntOrange,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(IntraBatch, 88.1)};
        \addplot[style={black,fill=Red,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(CIA, 91.2)};                
        \addplot[style={black,fill=Blue,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(SAP,76.1)};
        \addplot[style={black,fill=SkyBlue,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(SAP1,78.2)};
        \addplot[style={black,fill=LimeGreen,mark=none,postaction={pattern=dots, pattern color=black}}, nodes near coords=80.7] coordinates {(RS@k1,80.7)};
        \addplot[style={black,fill=Green,mark=none,postaction={pattern=dots, pattern color=black}}] coordinates {(RS@k+SimMix1,88.2)};        
        %
        \addplot[style={black,fill=SkyBlue,mark=none,postaction={pattern=north east lines, pattern color=black}}, nodes near coords=78.1] coordinates {(SAP2,78.1)};
        \addplot[style={black,fill=LimeGreen,mark=none,postaction={pattern=north east lines, pattern color=black}}] coordinates {(RS@k2,78.1)};        
        %
        \addplot[style={black,fill=SkyBlue,mark=none,postaction={pattern=crosshatch, pattern color=black}}, nodes near coords=86.2] coordinates {(SAP3,86.2)};
        \addplot[style={black,fill=LimeGreen,mark=none,postaction={pattern=crosshatch, pattern color=black}}] coordinates {(RS@k3,89.5)};        
    \end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
\\[-20pt]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}

==> results_barplot_init.tex <==
\pgfplotsset{
    imgnet/.style={},
    dino/.style={postaction={pattern=north east lines, pattern color=black}},
    clipm/.style={postaction={pattern=grid, pattern color=black}},
    clipb/.style={postaction={pattern=crosshatch, pattern color=black}},
    diht/.style={postaction={pattern=dots, pattern color=black}},
    swag/.style={postaction={pattern=horizontal lines, pattern color=black}},
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
    \begin{axis} [
        font=\footnotesize,
        width  = 0.3\linewidth,
        height = 4.0cm,
        title = {iNaturalist - ViT-B/32},
        title style = {font=\tiny, yshift=-5pt},
        ylabel = {Recall@1},
        ylabel style={yshift=-5pt},
        symbolic x coords={init1,SAP1,RS@k1, a, init2,SAP2,RS@k2, b, init3,SAP3,RS@k3, c, init4,SAP4,RS@k4},
        xtick={SAP1,SAP2,SAP3,SAP4},
        xticklabels={IN-21k, CLIP-400m, CLIP-2B, DiHT},
        x tick label style={rotate=45, font=\tiny, yshift=5pt},
        legend pos=north west,legend style={legend columns=-1, font=\footnotesize},
        ymin=30,ymax=105,
        bar width=0.15cm,
        ybar=-.15cm,
        nodes near coords,     
        every node near coord/.append style={rotate=45,font=\tiny,scale=0.5, yshift=3pt, xshift=4pt}, 
        grid=none,
        ymajorgrids=true,xmajorticks=true,xminorticks=false,yminorgrids=true,
        legend image code/.code={\draw [#1] (0cm,-0.05cm) rectangle (0.1cm,0.15cm); },
]
        %
        \addplot[style={mark=none,black,fill=Melon},imgnet] coordinates {(init1,46.9)};
        \addlegendentry{init}
        \addplot[style={mark=none,black,fill=SkyBlue},imgnet] coordinates {(SAP1,72.2)};
        \addlegendentry{SAP}
        \addplot[style={black,fill=LimeGreen,mark=none},imgnet] coordinates {(RS@k1,75.9)};        
        \addlegendentry{RS@k}
        %
        \addplot[style={black,fill=Melon,mark=none},clipm] coordinates {(init2,53.9)};
        \addplot[style={black,fill=SkyBlue,mark=none},clipm] coordinates {(SAP2,62.6)};
        \addplot[style={black,fill=LimeGreen,mark=none},clipm] coordinates {(RS@k2,70.4)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},clipb] coordinates {(init3,56.2)};
        \addplot[style={black,fill=SkyBlue,mark=none},clipb] coordinates {(SAP3,62.9)};
        \addplot[style={black,fill=LimeGreen,mark=none},clipb] coordinates {(RS@k3,71.2)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},diht] coordinates {(init4,58.5)};
        \addplot[style={black,fill=SkyBlue,mark=none},diht] coordinates {(SAP4,66.8)};
        \addplot[style={black,fill=LimeGreen,mark=none},diht] coordinates {(RS@k4,73.3)};        
        %        
        %        
    \end{axis}
\end{tikzpicture}
\hspace{-10pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
    \begin{axis} [
        font=\footnotesize,
        width  = 0.37\linewidth,
        height = 4.0cm,
        title = {iNaturalist - ViT-B/16},
        title style = {font=\tiny, yshift=-5pt},
        yticklabels=none,        
        symbolic x coords={init1,SAP1,RS@k1, a, init2,SAP2,RS@k2, b, init3,SAP3,RS@k3, c, init4,SAP4,RS@k4, d, init5,SAP5,RS@k5},
        xtick={SAP1, SAP2, SAP3, SAP4, SAP5},
        xticklabels={IN-21k, CLIP-400m, CLIP-2B, DiHT, SWAG},
        x tick label style={rotate=45, font=\tiny, yshift=5pt},
        ymin=30,ymax=105,
        bar width=0.15cm,
        ybar=-.15cm,
        nodes near coords,     
        every node near coord/.append style={rotate=45,font=\tiny,scale=0.5, yshift=3pt, xshift=4pt}, 
        grid=none,
        ymajorgrids=true,xmajorticks=true,xminorticks=false,yminorgrids=true,
]
        %
        \addplot[style={black,fill=Melon,mark=none},imgnet] coordinates {(init1,59.3)};
        \addplot[style={black,fill=SkyBlue,mark=none},imgnet] coordinates {(SAP1,79.1)};
        \addplot[style={black,fill=LimeGreen,mark=none},imgnet] coordinates {(RS@k1,83.9)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},clipm] coordinates {(init2,62.9)};
        \addplot[style={black,fill=SkyBlue,mark=none},clipm] coordinates {(SAP2,73.7)};
        \addplot[style={black,fill=LimeGreen,mark=none},clipm] coordinates {(RS@k2,80.1)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},clipb] coordinates {(init3,64.4)};
        \addplot[style={black,fill=SkyBlue,mark=none},clipb] coordinates {(SAP3,74.2)};
        \addplot[style={black,fill=LimeGreen,mark=none},clipb] coordinates {(RS@k3,80.3)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},diht] coordinates {(init4,67.2)};
        \addplot[style={black,fill=SkyBlue,mark=none},diht] coordinates {(SAP4,76.8)};
        \addplot[style={black,fill=LimeGreen,mark=none},diht] coordinates {(RS@k4,82.4)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},swag] coordinates {(init5,73.1)};
        \addplot[style={black,fill=SkyBlue,mark=none},swag] coordinates {(SAP5,83.5)};
        \addplot[style={black,fill=LimeGreen,mark=none},swag] coordinates {(RS@k5,84.9)};        
    \end{axis}
\end{tikzpicture}
\hspace{-10pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
    \begin{axis} [
        font=\footnotesize,
        width  = 0.23\linewidth,
        height = 4.0cm,
        title = {iNaturalist - ViT-L/16},
        title style = {font=\tiny, yshift=-5pt},
        yticklabels=none,
        symbolic x coords={init1,SAP1,RS@k1, a, init2,SAP2,RS@k2},
        xtick={SAP1, SAP2},
        xticklabels={\hspace{9.5pt}IN-21k, SWAG},
        x tick label style={rotate=45, font=\tiny, yshift=5pt},
        ymin=30,ymax=105,
        bar width=0.15cm,
        ybar=-.15cm,
        nodes near coords,
        every node near coord/.append style={rotate=45,font=\tiny,scale=0.5, yshift=3pt, xshift=4pt},
        grid=none,
        ymajorgrids=true,xmajorticks=true,xminorticks=false,yminorgrids=true,
]
        %
        \addplot[style={black,fill=Melon,mark=none},imgnet] coordinates {(init1,69.3)};
        \addplot[style={black,fill=SkyBlue,mark=none},imgnet] coordinates {(SAP1,82.6)};
        \addplot[style={black,fill=LimeGreen,mark=none},imgnet] coordinates {(RS@k1,84.9)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},swag] coordinates {(init2,73.1)};
        \addplot[style={black,fill=SkyBlue,mark=none},swag] coordinates {(SAP2,83.5)};
        \addplot[style={black,fill=LimeGreen,mark=none},swag] coordinates {(RS@k2,84.9)};        
        %     
    \end{axis}
\end{tikzpicture}
\hspace{-10pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
    \begin{axis} [
        font=\footnotesize,
        width  = 0.32\linewidth,
        height = 4.0cm,
        title = {iNaturalist - ViT-L/14},
        title style = {font=\tiny, yshift=-5pt},
        yticklabels=none,        
        symbolic x coords={init1,SAP1,RS@k1, a, init2,SAP2,RS@k2, b, init3,SAP3,RS@k3, c, init4,SAP4,RS@k4},
        xtick={SAP1, SAP2, SAP3, SAP4},
        xticklabels={CLIP-400m, CLIP-2B, DiHT, DINOv2},
        x tick label style={rotate=45, font=\tiny, yshift=5pt},
        ymin=30,ymax=105,
        bar width=0.15cm,
        ybar=-.15cm,
        nodes near coords,     
        every node near coord/.append style={rotate=45,font=\tiny,scale=0.5, yshift=3pt, xshift=4pt}, 
        grid=none,
        ymajorgrids=true,xmajorticks=true,xminorticks=false,yminorgrids=true,
]
        %
        \addplot[style={black,fill=Melon,mark=none},clipm] coordinates {(init1,70.1)};
        \addplot[style={black,fill=SkyBlue,mark=none},clipm] coordinates {(SAP1,77.8)};
        \addplot[style={black,fill=LimeGreen,mark=none},clipm] coordinates {(RS@k1,82.6)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},clipb] coordinates {(init2,66.0)};
        \addplot[style={black,fill=SkyBlue,mark=none},clipb] coordinates {(SAP2,77.9)};
        \addplot[style={black,fill=LimeGreen,mark=none},clipb] coordinates {(RS@k2,82.8)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},diht] coordinates {(init3,74.9)};
        \addplot[style={black,fill=SkyBlue,mark=none},diht] coordinates {(SAP3,81.3)};
        \addplot[style={black,fill=LimeGreen,mark=none},diht] coordinates {(RS@k3,85.2)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},dino] coordinates {(init4,82.2)};
        \addplot[style={black,fill=SkyBlue,mark=none},dino] coordinates {(SAP4,88.5)};
        \addplot[style={black,fill=LimeGreen,mark=none},dino] coordinates {(RS@k4,90.0)};        
    \end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
    \begin{axis} [
        font=\footnotesize,
        width  = 0.3\linewidth,
        height = 4.0cm,
        title = {SOP - ViT-B/32},
        title style = {font=\tiny, yshift=-5pt},
        ylabel = {Recall@1},
        ylabel style={yshift=-5pt},
        symbolic x coords={init1,SAP1,RS@k1, a, init2,SAP2,RS@k2, b, init3,SAP3,RS@k3, c, init4,SAP4,RS@k4},
        xtick={SAP1,SAP2,SAP3,SAP4},
        xticklabels={IN-21k, CLIP-400m, CLIP-2B, DiHT},
        x tick label style={rotate=45, font=\tiny, yshift=5pt},
        % legend pos=north west,legend style={legend columns=-1, font=\footnotesize},
        ymin=30,ymax=105,
        bar width=0.15cm,
        ybar=-.15cm,
        nodes near coords,     
        every node near coord/.append style={rotate=45,font=\tiny,scale=0.5, yshift=3pt, xshift=4pt}, 
        grid=none,
        ymajorgrids=true,xmajorticks=true,xminorticks=false,yminorgrids=true,
        % legend image code/.code={\draw [#1] (0cm,-0.05cm) rectangle (0.1cm,0.15cm); },
]
        %
        \addplot[style={mark=none,black,fill=Melon},imgnet] coordinates {(init1,54.7)};
        % \addlegendentry{init}
        \addplot[style={mark=none,black,fill=SkyBlue},imgnet] coordinates {(SAP1,83.7)};
        % \addlegendentry{SAP}
        \addplot[style={black,fill=LimeGreen,mark=none},imgnet] coordinates {(RS@k1,85.1)};        
        % \addlegendentry{RS@k}
        %
        \addplot[style={black,fill=Melon,mark=none},clipm] coordinates {(init2,62.7)};
        \addplot[style={black,fill=SkyBlue,mark=none},clipm] coordinates {(SAP2,80.6)};
        \addplot[style={black,fill=LimeGreen,mark=none},clipm] coordinates {(RS@k2,84.3)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},clipb] coordinates {(init3,64.1)};
        \addplot[style={black,fill=SkyBlue,mark=none},clipb] coordinates {(SAP3,82.3)};
        \addplot[style={black,fill=LimeGreen,mark=none},clipb] coordinates {(RS@k3,86.4)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},diht] coordinates {(init4,62.2)};
        \addplot[style={black,fill=SkyBlue,mark=none},diht] coordinates {(SAP4,83.3)};
        \addplot[style={black,fill=LimeGreen,mark=none},diht] coordinates {(RS@k4,85.9)};        
        %        
        %        
    \end{axis}
\end{tikzpicture}
\hspace{-10pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
    \begin{axis} [
        font=\footnotesize,
        width  = 0.37\linewidth,
        height = 4.0cm,
        title = {SOP - ViT-B/16},
        title style = {font=\tiny, yshift=-5pt},
        yticklabels=none,        
        symbolic x coords={init1,SAP1,RS@k1, a, init2,SAP2,RS@k2, b, init3,SAP3,RS@k3, c, init4,SAP4,RS@k4, d, init5,SAP5,RS@k5},
        xtick={SAP1, SAP2, SAP3, SAP4, SAP5},
        xticklabels={IN-21k, CLIP-400m, CLIP-2B, DiHT, SWAG},
        x tick label style={rotate=45, font=\tiny, yshift=5pt},
        ymin=30,ymax=105,
        bar width=0.15cm,
        ybar=-.15cm,
        nodes near coords,     
        every node near coord/.append style={rotate=45,font=\tiny,scale=0.5, yshift=3pt, xshift=4pt}, 
        grid=none,
        ymajorgrids=true,xmajorticks=true,xminorticks=false,yminorgrids=true,
]
        %
        \addplot[style={black,fill=Melon,mark=none},imgnet] coordinates {(init1,55.8)};
        \addplot[style={black,fill=SkyBlue,mark=none},imgnet] coordinates {(SAP1,86.6)};
        \addplot[style={black,fill=LimeGreen,mark=none},imgnet] coordinates {(RS@k1,88.0)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},clipm] coordinates {(init2,65.7)};
        \addplot[style={black,fill=SkyBlue,mark=none},clipm] coordinates {(SAP2,85.0)};
        \addplot[style={black,fill=LimeGreen,mark=none},clipm] coordinates {(RS@k2,87.7)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},clipb] coordinates {(init3,67.0)};
        \addplot[style={black,fill=SkyBlue,mark=none},clipb] coordinates {(SAP3,86.6)};
        \addplot[style={black,fill=LimeGreen,mark=none},clipb] coordinates {(RS@k3,89.0)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},diht] coordinates {(init4,65.6)};
        \addplot[style={black,fill=SkyBlue,mark=none},diht] coordinates {(SAP4,87.0)};
        \addplot[style={black,fill=LimeGreen,mark=none},diht] coordinates {(RS@k4,88.9)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},swag] coordinates {(init5,59.3)};
        \addplot[style={black,fill=SkyBlue,mark=none},swag] coordinates {(SAP5,85.8)};
        \addplot[style={black,fill=LimeGreen,mark=none},swag] coordinates {(RS@k5,89.2)};        
    \end{axis}
\end{tikzpicture}
\hspace{-10pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
    \begin{axis} [
        font=\footnotesize,
        width  = 0.23\linewidth,
        height = 4.0cm,
        title = {SOP - ViT-L/16},
        title style = {font=\tiny, yshift=-5pt},
        yticklabels=none,
        symbolic x coords={init1,SAP1,RS@k1, a, init2,SAP2,RS@k2},
        xtick={SAP1, SAP2},
        xticklabels={\hspace{9.5pt}IN-21k, SWAG},
        x tick label style={rotate=45, font=\tiny, yshift=5pt},
        ymin=30,ymax=105,
        bar width=0.15cm,
        ybar=-.15cm,
        nodes near coords,
        every node near coord/.append style={rotate=45,font=\tiny,scale=0.5, yshift=3pt, xshift=4pt},
        grid=none,
        ymajorgrids=true,xmajorticks=true,xminorticks=false,yminorgrids=true,
]
        %
        \addplot[style={black,fill=Melon,mark=none},imgnet] coordinates {(init1,64.9)};
        \addplot[style={black,fill=SkyBlue,mark=none},imgnet] coordinates {(SAP1,86.6)};
        \addplot[style={black,fill=LimeGreen,mark=none},imgnet] coordinates {(RS@k1,88.6)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},swag] coordinates {(init2,59.3)};
        \addplot[style={black,fill=SkyBlue,mark=none},swag] coordinates {(SAP2,85.8)};
        \addplot[style={black,fill=LimeGreen,mark=none},swag] coordinates {(RS@k2,89.2)};        
        %     
    \end{axis}
\end{tikzpicture}
\hspace{-10pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
    \begin{axis} [
        font=\footnotesize,
        width  = 0.32\linewidth,
        height = 4.0cm,
        title = {SOP - ViT-L/14},
        title style = {font=\tiny, yshift=-5pt},
        yticklabels=none,        
        symbolic x coords={init1,SAP1,RS@k1, a, init2,SAP2,RS@k2, b, init3,SAP3,RS@k3, c, init4,SAP4,RS@k4},
        xtick={SAP1, SAP2, SAP3, SAP4},
        xticklabels={CLIP-400m, CLIP-2B, DiHT, DINOv2},
        x tick label style={rotate=45, font=\tiny, yshift=5pt},
        ymin=30,ymax=105,
        bar width=0.15cm,
        ybar=-.15cm,
        nodes near coords,     
        every node near coord/.append style={rotate=45,font=\tiny,scale=0.5, yshift=3pt, xshift=4pt}, 
        grid=none,
        ymajorgrids=true,xmajorticks=true,xminorticks=false,yminorgrids=true,
]
        %
        \addplot[style={black,fill=Melon,mark=none},clipm] coordinates {(init1,67.2)};
        \addplot[style={black,fill=SkyBlue,mark=none},clipm] coordinates {(SAP1,86.2)};
        \addplot[style={black,fill=LimeGreen,mark=none},clipm] coordinates {(RS@k1,89.3)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},clipb] coordinates {(init2,65.9)};
        \addplot[style={black,fill=SkyBlue,mark=none},clipb] coordinates {(SAP2,87.5)};
        \addplot[style={black,fill=LimeGreen,mark=none},clipb] coordinates {(RS@k2,90.6)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},diht] coordinates {(init3,68.3)};
        \addplot[style={black,fill=SkyBlue,mark=none},diht] coordinates {(SAP3,87.4)};
        \addplot[style={black,fill=LimeGreen,mark=none},diht] coordinates {(RS@k3,90.8)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},dino] coordinates {(init4,55.6)};
        \addplot[style={black,fill=SkyBlue,mark=none},dino] coordinates {(SAP4,87.5)    };
        \addplot[style={black,fill=LimeGreen,mark=none},dino] coordinates {(RS@k4,90.5)};        
    \end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
    \begin{axis} [
        font=\footnotesize,
        width  = 0.3\linewidth,
        height = 4.0cm,
        title = {Cars196 - ViT-B/32},
        title style = {font=\tiny, yshift=-5pt},
        ylabel = {Recall@1},
        ylabel style={yshift=-5pt},
        symbolic x coords={init1,SAP1,RS@k1, a, init2,SAP2,RS@k2, b, init3,SAP3,RS@k3, c, init4,SAP4,RS@k4},
        xtick={SAP1,SAP2,SAP3,SAP4},
        xticklabels={IN-21k, CLIP-400m, CLIP-2B, DiHT},
        x tick label style={rotate=45, font=\tiny, yshift=5pt},
        % legend pos=north west,legend style={legend columns=-1, font=\footnotesize},
        ymin=30,ymax=105,
        bar width=0.15cm,
        ybar=-.15cm,
        nodes near coords,     
        every node near coord/.append style={rotate=45,font=\tiny,scale=0.5, yshift=3pt, xshift=4pt}, 
        grid=none,
        ymajorgrids=true,xmajorticks=true,xminorticks=false,yminorgrids=true,
        % legend image code/.code={\draw [#1] (0cm,-0.05cm) rectangle (0.1cm,0.15cm); },
]
        %
        \addplot[style={mark=none,black,fill=Melon},imgnet] coordinates {(init1,33.2)};
        % \addlegendentry{init}
        \addplot[style={mark=none,black,fill=SkyBlue},imgnet] coordinates {(SAP1,78.1)};
        % \addlegendentry{SAP}
        \addplot[style={black,fill=LimeGreen,mark=none},imgnet] coordinates {(RS@k1,78.1)};        
        % \addlegendentry{RS@k}
        %
        \addplot[style={black,fill=Melon,mark=none},clipm] coordinates {(init2,87.0)};
        \addplot[style={black,fill=SkyBlue,mark=none},clipm] coordinates {(SAP2,92.6)};
        \addplot[style={black,fill=LimeGreen,mark=none},clipm] coordinates {(RS@k2,91.8)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},clipb] coordinates {(init3,90.1)};
        \addplot[style={black,fill=SkyBlue,mark=none},clipb] coordinates {(SAP3,94.4)};
        \addplot[style={black,fill=LimeGreen,mark=none},clipb] coordinates {(RS@k3,94.2)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},diht] coordinates {(init4,87.7)};
        \addplot[style={black,fill=SkyBlue,mark=none},diht] coordinates {(SAP4,93.6)};
        \addplot[style={black,fill=LimeGreen,mark=none},diht] coordinates {(RS@k4,92.8)};        
        %        
        %        
    \end{axis}
\end{tikzpicture}
\hspace{-10pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
    \begin{axis} [
        font=\footnotesize,
        width  = 0.37\linewidth,
        height = 4.0cm,
        title = {Cars196 - ViT-B/16},
        title style = {font=\tiny, yshift=-5pt},
        yticklabels=none,        
        symbolic x coords={init1,SAP1,RS@k1, a, init2,SAP2,RS@k2, b, init3,SAP3,RS@k3, c, init4,SAP4,RS@k4, d, init5,SAP5,RS@k5},
        xtick={SAP1, SAP2, SAP3, SAP4, SAP5},
        xticklabels={IN-21k, CLIP-400m, CLIP-2B, DiHT, SWAG},
        x tick label style={rotate=45, font=\tiny, yshift=5pt},
        ymin=30,ymax=105,
        bar width=0.15cm,
        ybar=-.15cm,
        nodes near coords,     
        every node near coord/.append style={rotate=45,font=\tiny,scale=0.5, yshift=3pt, xshift=4pt}, 
        grid=none,
        ymajorgrids=true,xmajorticks=true,xminorticks=false,yminorgrids=true,
]
        %
        \addplot[style={black,fill=Melon,mark=none},imgnet] coordinates {(init1,35.6)};
        \addplot[style={black,fill=SkyBlue,mark=none},imgnet] coordinates {(SAP1,86.2)};
        \addplot[style={black,fill=LimeGreen,mark=none},imgnet] coordinates {(RS@k1,89.5)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},clipm] coordinates {(init2,91.4)};
        \addplot[style={black,fill=SkyBlue,mark=none},clipm] coordinates {(SAP2,95.2)};
        \addplot[style={black,fill=LimeGreen,mark=none},clipm] coordinates {(RS@k2,95.5)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},clipb] coordinates {(init3,92.7)};
        \addplot[style={black,fill=SkyBlue,mark=none},clipb] coordinates {(SAP3,96.5)};
        \addplot[style={black,fill=LimeGreen,mark=none},clipb] coordinates {(RS@k3,96.4)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},diht] coordinates {(init4,91.1)};
        \addplot[style={black,fill=SkyBlue,mark=none},diht] coordinates {(SAP4,96.1)};
        \addplot[style={black,fill=LimeGreen,mark=none},diht] coordinates {(RS@k4,96.2)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},swag] coordinates {(init5,76.5)};
        \addplot[style={black,fill=SkyBlue,mark=none},swag] coordinates {(SAP5,92.8)};
        \addplot[style={black,fill=LimeGreen,mark=none},swag] coordinates {(RS@k5,92.5)};        
    \end{axis}
\end{tikzpicture}
\hspace{-10pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
    \begin{axis} [
        font=\footnotesize,
        width  = 0.23\linewidth,
        height = 4.0cm,
        title = {Cars196 - ViT-L/16},
        title style = {font=\tiny, yshift=-5pt},
        yticklabels=none,
        symbolic x coords={init1,SAP1,RS@k1, a, init2,SAP2,RS@k2},
        xtick={SAP1, SAP2},
        xticklabels={\hspace{9.5pt}IN-21k, SWAG},
        x tick label style={rotate=45, font=\tiny, yshift=5pt},
        ymin=30,ymax=105,
        bar width=0.15cm,
        ybar=-.15cm,
        nodes near coords,
        every node near coord/.append style={rotate=45,font=\tiny,scale=0.5, yshift=3pt, xshift=4pt},
        grid=none,
        ymajorgrids=true,xmajorticks=true,xminorticks=false,yminorgrids=true,
]
        %
        \addplot[style={black,fill=Melon,mark=none},imgnet] coordinates {(init1,50.1)};
        \addplot[style={black,fill=SkyBlue,mark=none},imgnet] coordinates {(SAP1,91.3)};
        \addplot[style={black,fill=LimeGreen,mark=none},imgnet] coordinates {(RS@k1,90.4)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},swag] coordinates {(init2,81.1)};
        \addplot[style={black,fill=SkyBlue,mark=none},swag] coordinates {(SAP2,95.0)};
        \addplot[style={black,fill=LimeGreen,mark=none},swag] coordinates {(RS@k2,94.8)};        
        %     
    \end{axis}
\end{tikzpicture}
\hspace{-10pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
    \begin{axis} [
        font=\footnotesize,
        width  = 0.32\linewidth,
        height = 4.0cm,
        title = {Cars196 - ViT-L/14},
        title style = {font=\tiny, yshift=-5pt},
        yticklabels=none,        
        symbolic x coords={init1,SAP1,RS@k1, a, init2,SAP2,RS@k2, b, init3,SAP3,RS@k3, c, init4,SAP4,RS@k4},
        xtick={SAP1, SAP2, SAP3, SAP4},
        xticklabels={CLIP-400m, CLIP-2B, DiHT, DINOv2},
        x tick label style={rotate=45, font=\tiny, yshift=5pt},
        ymin=30,ymax=105,
        bar width=0.15cm,
        ybar=-.15cm,
        nodes near coords,     
        every node near coord/.append style={rotate=45,font=\tiny,scale=0.5, yshift=3pt, xshift=4pt}, 
        grid=none,
        ymajorgrids=true,xmajorticks=true,xminorticks=false,yminorgrids=true,
]
        %
        \addplot[style={black,fill=Melon,mark=none},clipm] coordinates {(init1,93.4)};
        \addplot[style={black,fill=SkyBlue,mark=none},clipm] coordinates {(SAP1,96.6)};
        \addplot[style={black,fill=LimeGreen,mark=none},clipm] coordinates {(RS@k1,96.7)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},clipb] coordinates {(init2,93.8)};
        \addplot[style={black,fill=SkyBlue,mark=none},clipb] coordinates {(SAP2,96.9)};
        \addplot[style={black,fill=LimeGreen,mark=none},clipb] coordinates {(RS@k2,97.0)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},diht] coordinates {(init3,93.9)};
        \addplot[style={black,fill=SkyBlue,mark=none},diht] coordinates {(SAP3,97.1)};
        \addplot[style={black,fill=LimeGreen,mark=none},diht] coordinates {(RS@k3,97.2)};        
        %        
        \addplot[style={black,fill=Melon,mark=none},dino] coordinates {(init4,82.9)};
        \addplot[style={black,fill=SkyBlue,mark=none},dino] coordinates {(SAP4,96.3)};
        \addplot[style={black,fill=LimeGreen,mark=none},dino] coordinates {(RS@k4,96.8)};        
    \end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{tikzpicture}
%     \begin{axis} [
%         font=\footnotesize,
%         width  = 0.3\linewidth,
%         height = 4.0cm,
%         title = {CUB200 - ViT-B/32},
%         title style = {font=\tiny, yshift=-5pt},
%         ylabel = {Recall@1},
%         ylabel style={yshift=-5pt},
%         symbolic x coords={init1,SAP1,RS@k1, a, init2,SAP2,RS@k2, b, init3,SAP3,RS@k3, c, init4,SAP4,RS@k4},
%         xtick={SAP1,SAP2,SAP3,SAP4},
%         xticklabels={IN-21k, CLIP-400m, CLIP-2B, DiHT},
%         x tick label style={rotate=45, font=\tiny, yshift=5pt},
%         % legend pos=north west,legend style={legend columns=-1, font=\footnotesize},
%         ymin=30,ymax=105,
%         bar width=0.15cm,
%         ybar=-.15cm,
%         nodes near coords,     
%         every node near coord/.append style={rotate=45,font=\tiny,scale=0.5, yshift=3pt, xshift=4pt}, 
%         grid=none,
%         ymajorgrids=true,xmajorticks=true,xminorticks=false,yminorgrids=true,
%         % legend image code/.code={\draw [#1] (0cm,-0.05cm) rectangle (0.1cm,0.15cm); },
% ]
%         %
%         \addplot[style={mark=none,black,fill=Melon},imgnet] coordinates {(init1,60.7)};
%         % \addlegendentry{init}
%         \addplot[style={mark=none,black,fill=SkyBlue},imgnet] coordinates {(SAP1,81.0)};
%         % \addlegendentry{SAP}
%         \addplot[style={black,fill=LimeGreen,mark=none},imgnet] coordinates {(RS@k1,80.6)};        
%         % \addlegendentry{RS@k}
%         %
%         \addplot[style={black,fill=Melon,mark=none},clipm] coordinates {(init2,61.9)};
%         \addplot[style={black,fill=SkyBlue,mark=none},clipm] coordinates {(SAP2,70.9)};
%         \addplot[style={black,fill=LimeGreen,mark=none},clipm] coordinates {(RS@k2,68.3)};        
%         %        
%         \addplot[style={black,fill=Melon,mark=none},clipb] coordinates {(init3,64.5)};
%         \addplot[style={black,fill=SkyBlue,mark=none},clipb] coordinates {(SAP3,72.3)};
%         \addplot[style={black,fill=LimeGreen,mark=none},clipb] coordinates {(RS@k3,69.9)};
%         %        
%         \addplot[style={black,fill=Melon,mark=none},diht] coordinates {(init4,66.5)};
%         \addplot[style={black,fill=SkyBlue,mark=none},diht] coordinates {(SAP4,73.8)};
%         \addplot[style={black,fill=LimeGreen,mark=none},diht] coordinates {(RS@k4,72.1)};        
%         %        
%         %        
%     \end{axis}
% \end{tikzpicture}
% \hspace{-10pt}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{tikzpicture}
%     \begin{axis} [
%         font=\footnotesize,
%         width  = 0.37\linewidth,
%         height = 4.0cm,
%         title = {CUB200 - ViT-B/16},
%         title style = {font=\tiny, yshift=-5pt},
%         yticklabels=none,        
%         symbolic x coords={init1,SAP1,RS@k1, a, init2,SAP2,RS@k2, b, init3,SAP3,RS@k3, c, init4,SAP4,RS@k4, d, init5,SAP5,RS@k5},
%         xtick={SAP1, SAP2, SAP3, SAP4, SAP5},
%         xticklabels={IN-21k, CLIP-400m, CLIP-2B, DiHT, SWAG},
%         x tick label style={rotate=45, font=\tiny, yshift=5pt},
%         ymin=30,ymax=105,
%         bar width=0.15cm,
%         ybar=-.15cm,
%         nodes near coords,     
%         every node near coord/.append style={rotate=45,font=\tiny,scale=0.5, yshift=3pt, xshift=4pt}, 
%         grid=none,
%         ymajorgrids=true,xmajorticks=true,xminorticks=false,yminorgrids=true,
% ]
%         %
%         \addplot[style={black,fill=Melon,mark=none},imgnet] coordinates {(init1,70.6)};
%         \addplot[style={black,fill=SkyBlue,mark=none},imgnet] coordinates {(SAP1,86.7)};
%         \addplot[style={black,fill=LimeGreen,mark=none},imgnet] coordinates {(RS@k1,87.2)};        
%         %        
%         \addplot[style={black,fill=Melon,mark=none},clipm] coordinates {(init2,69.7)};
%         \addplot[style={black,fill=SkyBlue,mark=none},clipm] coordinates {(SAP2,79.1)};
%         \addplot[style={black,fill=LimeGreen,mark=none},clipm] coordinates {(RS@k2,79.0)};        
%         %        
%         \addplot[style={black,fill=Melon,mark=none},clipb] coordinates {(init3,72.7)};
%         \addplot[style={black,fill=SkyBlue,mark=none},clipb] coordinates {(SAP3,79.9)};
%         \addplot[style={black,fill=LimeGreen,mark=none},clipb] coordinates {(RS@k3,79.1)};        
%         %        
%         \addplot[style={black,fill=Melon,mark=none},diht] coordinates {(init4,74.2)};
%         \addplot[style={black,fill=SkyBlue,mark=none},diht] coordinates {(SAP4,80.5)};
%         \addplot[style={black,fill=LimeGreen,mark=none},diht] coordinates {(RS@k4,80.7)};        
%         %        
%         \addplot[style={black,fill=Melon,mark=none},swag] coordinates {(init5,80.2)};
%         \addplot[style={black,fill=SkyBlue,mark=none},swag] coordinates {(SAP5,84.7)};
%         \addplot[style={black,fill=LimeGreen,mark=none},swag] coordinates {(RS@k5,85.1)};        
%     \end{axis}
% \end{tikzpicture}
% \hspace{-10pt}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{tikzpicture}
%     \begin{axis} [
%         font=\footnotesize,
%         width  = 0.23\linewidth,
%         height = 4.0cm,
%         title = {CUB200 - ViT-L/16},
%         title style = {font=\tiny, yshift=-5pt},
%         yticklabels=none,
%         symbolic x coords={init1,SAP1,RS@k1, a, init2,SAP2,RS@k2},
%         xtick={SAP1, SAP2},
%         xticklabels={\hspace{9.5pt}IN-21k, SWAG},
%         x tick label style={rotate=45, font=\tiny, yshift=5pt},
%         ymin=30,ymax=105,
%         bar width=0.15cm,
%         ybar=-.15cm,
%         nodes near coords,
%         every node near coord/.append style={rotate=45,font=\tiny,scale=0.5, yshift=3pt, xshift=4pt},
%         grid=none,
%         ymajorgrids=true,xmajorticks=true,xminorticks=false,yminorgrids=true,
% ]
%         %
%         \addplot[style={black,fill=Melon,mark=none},imgnet] coordinates {(init1,77.1)};
%         \addplot[style={black,fill=SkyBlue,mark=none},imgnet] coordinates {(SAP1,87.8)};
%         \addplot[style={black,fill=LimeGreen,mark=none},imgnet] coordinates {(RS@k1,88.1)};        
%         %        
%         \addplot[style={black,fill=Melon,mark=none},swag] coordinates {(init2,70.7)};
%         \addplot[style={black,fill=SkyBlue,mark=none},swag] coordinates {(SAP2,85.3)};
%         \addplot[style={black,fill=LimeGreen,mark=none},swag] coordinates {(RS@k2,85.7)};        
%         %     
%     \end{axis}
% \end{tikzpicture}
% \hspace{-10pt}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{tikzpicture}
%     \begin{axis} [
%         font=\footnotesize,
%         width  = 0.32\linewidth,
%         height = 4.0cm,
%         title = {CUB200 - ViT-L/14},
%         title style = {font=\tiny, yshift=-5pt},
%         yticklabels=none,        
%         symbolic x coords={init1,SAP1,RS@k1, a, init2,SAP2,RS@k2, b, init3,SAP3,RS@k3, c, init4,SAP4,RS@k4},
%         xtick={SAP1, SAP2, SAP3, SAP4},
%         xticklabels={CLIP-400m, CLIP-2B, DiHT, DINOv2},
%         x tick label style={rotate=45, font=\tiny, yshift=5pt},
%         ymin=30,ymax=105,
%         bar width=0.15cm,
%         ybar=-.15cm,
%         nodes near coords,     
%         every node near coord/.append style={rotate=45,font=\tiny,scale=0.5, yshift=3pt, xshift=4pt}, 
%         grid=none,
%         ymajorgrids=true,xmajorticks=true,xminorticks=false,yminorgrids=true,
% ]
%         %
%         \addplot[style={black,fill=Melon,mark=none},clipm] coordinates {(init1,78.1)};
%         \addplot[style={black,fill=SkyBlue,mark=none},clipm] coordinates {(SAP1,84.0)};
%         \addplot[style={black,fill=LimeGreen,mark=none},clipm] coordinates {(RS@k1,84.4)};        
%         %        
%         \addplot[style={black,fill=Melon,mark=none},clipb] coordinates {(init2,76.4)};
%         \addplot[style={black,fill=SkyBlue,mark=none},clipb] coordinates {(SAP2,83.0)};
%         \addplot[style={black,fill=LimeGreen,mark=none},clipb] coordinates {(RS@k2,83.1)};        
%         %        
%         \addplot[style={black,fill=Melon,mark=none},diht] coordinates {(init3,80.1)};
%         \addplot[style={black,fill=SkyBlue,mark=none},diht] coordinates {(SAP3,85.3)};
%         \addplot[style={black,fill=LimeGreen,mark=none},diht] coordinates {(RS@k3,85.6)};        
%         %        
%         \addplot[style={black,fill=Melon,mark=none},dino] coordinates {(init4,88.7)};
%         \addplot[style={black,fill=SkyBlue,mark=none},dino] coordinates {(SAP4,90.2)};
%         \addplot[style={black,fill=LimeGreen,mark=none},dino] coordinates {(RS@k4,90.2)};        
%     \end{axis}
% \end{tikzpicture}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
